Further restrictions on the topology of stationary black holes in five dimensions

We place further restriction on the possible topology of stationary asymptotically flat vacuum black holes in 5 spacetime dimensions. We prove that the horizon manifold can be either a connected sum of Lens spaces and "handles" $S^1 \times S^2$, or the quotient of $S^3$ by certain finite groups of isometries (with no "handles"). The resulting horizon topologies include Prism manifolds and quotients of the Poincare homology sphere. We also show that the topology of the domain of outer communication is a cartesian product of the time direction with a finite connected sum of $\mathbb R^4,S^2 \times S^2$'s and $CP^2$'s, minus the black hole itself. We do not assume the existence of any Killing vector beside the asymptotically timelike one required by definition for stationarity.

==> fig9.tex <==
\begin{tikzpicture}[decoration=brace]
\draw (0,0) -- (15,0);
\foreach \x in {1.5,3,...,13.5}
\draw (\x,-.5) -- (\x,.5);
\node[below] at (.75,0) {$(1,0)$};
\node[below] at (2.25,0) {$(3,1)$};
\node[below] at (3.75,0) {$(5,2)$};
\node[below] at (5.25,0) {$(2,1)$};
\node[below] at (6.75,0) {$(1,1)$};
\node[below] at (8.25,0) {$(0,1)$};
\node[below] at (9.75,0) {$(1,4)$};
\node[below] at (11.25,0) {$H$};
\node[below] at (12.75,0) {$(1,5)$};
\node[below] at (14.25,0) {$(0,1)$};
\draw[ultra thick,->] (7.5,0) -- (7.5, 2);
\node[scale=2] at (10,2) {$\hat{Y}$};
\draw [ultra thick, decorate, decoration={brace, amplitude=.7cm}] (6.75,-1) -- (2.25,-1);
\node[scale=.8,circle, fill] (a) at (2.65, -2.5){};
\node[scale=.8,circle, fill] (b) at (3.9, -3.5){};
\node[scale=.8,circle, fill] (c) at (5.9, -3){};
\node[right] (d) at (3.255,-2.7) {$(5,2)$};
\node[below] (e) at (4.9, -3.5) {$(2,1)$};
\draw (a) .. controls (d.west) .. (b);
\draw (b) .. controls (e.north) ..(c);
\draw (2.3, -2.1) rectangle (6.25, -4.2);
\shadedraw [shading=ball] (11.25, -3.15) circle (1cm);
\draw[ultra thick,->] (8.5,-1) -- node[below, sloped] {$e=3$} (10, -2) ;
\draw[ultra thick,->] (14,-1) -- node[below, sloped] {$e=5$} (12.5, -2);

\filldraw[blue!50](1.8, -7.5) -- (6,-7) -- (6, -10) -- (1.8, -10.8) -- (1.8, -7.5);
\filldraw[blue!40](6.,-7) -- (13.5,-8) -- (13.5, -13) -- (6, -10) -- (6,-7);
\filldraw[blue!30](13.5,-13) -- (8.5,-15) -- (1.8, -10.8) -- (6, -10) -- (13.5,-13);
%\filldraw[blue!10, opacity=0.5](8.5,-15) -- (8.5,-9.25) -- (13.5, -8) -- (13.5, -13) -- (8.5,-15);
\filldraw[blue!20, opacity=0.4,](8.5,-9.25) -- (1.8,-7.5) -- (6, -7) -- (13.5, -8) -- (8.5,-9.25);
%\filldraw[blue!10, opacity=0.2,](8.5,-9.25) -- (1.8,-7.5) -- (1.8, -10.8) -- (8.5, -15) -- (8.5,-9.25);
\draw (8.5,-15) -- (8.5, -9.25);

\shadedraw [shading=ball, opacity=.4] (4, -9) circle (.6cm);% node[white]{$e=3$};
\shadedraw [shading=ball, opacity=.4] (10.75, -12.5) circle (.9cm);% node[white]{$e=?$};
\node[scale=.8,circle, fill,opacity=.6] (a1) at (5.35, -10.1){};
\node[scale=.8,circle, fill,opacity=.6] (b1) at (6.6, -11.1){};
\node[scale=.8,circle, fill,opacity=.6] (c1) at (8.6, -10.6){};
\node[right,opacity=.6] (d1) at (5.955,-10.3) {$(5,2)$};
\node[below,opacity=.6] (e1) at (7.6, -11.1) {$(2,1)$};
\draw[opacity=.6] (a1) .. controls (d1.west) .. (b1);
\draw[opacity=.6] (b1) .. controls (e1.north) ..(c1);
\node[scale=3] at (2, -13) {$\hat{\Sigma}$};
\node at (10.75, -11){$e=5$};
\node at (2.5, -9){$e=3$};

\draw [ultra thick, decorate, decoration={brace, amplitude=.7cm}] (13,-5.5) -- (2,-5.5);

\end{tikzpicture}

==> orbsp2.tex <==

\begin{tikzpicture}[scale=.75]
\filldraw[fill=gray] (0,0) circle (4cm);
\filldraw[fill=white] (1.5,1) circle (.8cm);
\filldraw[fill=white] (.5,-2) circle (.5cm);
\filldraw[fill=white] (-1,2) circle (1cm);
\node[scale=1.5] at (1.5,1) {$D_{i}^{2}$};
\path (-2.5,-1) node[scale=1.5] (a) {};
\path (2.4,-1.3) node[scale=1.5] (b){};
\node[scale=1.5] (c) at (-0.5,0.3) {};
\draw[ultra thick] (a.south west) -- (a.north east);
\draw[ultra thick] (a.north west) -- (a.south east);
\draw[ultra thick] (b.south west) -- (b.north east);
\draw[ultra thick] (b.north west) -- (b.south east);
\draw[ultra thick] (c.south west) -- (c.north east);
\draw[ultra thick] (c.north west) -- (c.south east);
\node[below, scale=1.5] at (a) {$(p_{i},q_{i})$};
\node[scale=2] at (-4.5,4.5) {$\hat{H}=H/U(1)$};
\node[scale=1.5] at (1.5,-4.5) {$D^{2}_{0}$};
\end{tikzpicture}




==> osd3.tex <==
\begin{tikzpicture}[scale=.5]
\filldraw[fill=gray] (0,0) circle (4cm);
\filldraw[fill=white] (1.5,1) circle (.8cm);
\filldraw[fill=white] (.5,-2) circle (.5cm);
\filldraw[fill=white] (-1,2) circle (1cm);
%\node[scale=.75] at (1.5,1) {$D_{i}$};
\path (-2.5,-1) node[scale=.75] (a) {};
%\path (2.4,-1.3) node[scale=.75] {X};
\node[scale=.75] (b) at (-0.5,0.3) {};
%\node[below, scale=.75] at (a) {$(p_{i},q_{i})$};
%\node[scale=1] at (-4.5,4.5) {$\hat{H}=H/U(1)$};
%\node[scale=.75] at (1.5,-4.5) {$D^{2}_{0}$};
\draw[ultra thick, red, dashed] (-2.828427,-2.828427) .. controls (0,-.5) .. (4,0) ;
\path (5,0) node[scale=1.5] {$=$};

\filldraw[fill=gray] (10,0) circle (4cm);
\filldraw[fill=white] (11.5,1) circle (.8cm);
%\filldraw[fill=white] (10.5,-2) circle (.5cm);
\filldraw[fill=white] (9,2) circle (1cm);
%\node[scale=.75] at (11.5,1) {$D_{i}$};
\path (7.5,-1) node[scale=.75] (c) {};
%\path (2.4,-1.3) node[scale=.75] {X};
\node[scale=.75] (d) at (9.5,0.3) {};
\path (15,0) node[scale=1.5] {$\#$};
\filldraw[fill=gray] (20,0) circle (4cm);
\filldraw[fill=white] (20.5,-2) circle (.5cm);
\node[rotate=270, scale=1.5] at (20, 5) {$\cong$};
\node[above, scale=1.5] at (20,5.5) {$S^{2}\times S^{1}$};

\draw[ultra thick] (a.south west) -- (a.north east);
\draw[ultra thick] (a.north west) -- (a.south east);
\draw[ultra thick] (b.south west) -- (b.north east);
\draw[ultra thick] (b.north west) -- (b.south east);
\draw[ultra thick] (c.south west) -- (c.north east);
\draw[ultra thick] (c.north west) -- (c.south east);
\draw[ultra thick] (d.south west) -- (d.north east);
\draw[ultra thick] (d.north west) -- (d.south east);


\end{tikzpicture}


==> osd4.tex <==

\begin{tikzpicture}[scale=.5]
\filldraw[fill=gray] (0,0) circle (4cm);
\path (-2.5,-1) node[scale=.75] (a) {};
\path (1.5,-1.75) node[scale=.75] (b) {};
\path (1.7,2) node[scale=.75] (c) {};
\node[above, scale=1] at (a) {$(p_{j},q_{j})$};
\node[below, scale=1] at (b) {$(p_{i},q_{i})$};
\node[below, scale=1] at (c) {$(p_{k},q_{k})$};
\draw[ultra thick, red, dashed] (-2.828427,-2.828427) .. controls (0,-.5) .. (4,0) ;
\path (5,0) node[scale=1.5] {$=$};

\filldraw[fill=gray] (10,0) circle (4cm);
\path (7.5,-1) node[scale=.75] (d) {};
\path (11.7,2) node[scale=.75] (f) {};
\node[above, scale=1] at (d) {$(p_{j},q_{j})$};
\node[below, scale=1] at (f) {$(p_{k},q_{k})$};
\path (15,0) node[scale=1.5] {$\#$};

\filldraw[fill=gray] (20,0) circle (4cm);
\path (21.5,-1.75) node[scale=.75] (e) {};
\node[below, scale=1] at (e) {$(p_{i},q_{i})$};
\node[rotate=270, scale=1.5] at (20, 5) {$\cong$};
\node[above, scale=1.5] at (20,5.5) {$L(p_{i},q_{i})$};

\draw[ultra thick] (a.south west) -- (a.north east);
\draw[ultra thick] (a.north west) -- (a.south east);
\draw[ultra thick] (b.south west) -- (b.north east);
\draw[ultra thick] (b.north west) -- (b.south east);
\draw[ultra thick] (c.south west) -- (c.north east);
\draw[ultra thick] (c.north west) -- (c.south east);
\draw[ultra thick] (d.south west) -- (d.north east);
\draw[ultra thick] (d.north west) -- (d.south east);
\draw[ultra thick] (e.south west) -- (e.north east);
\draw[ultra thick] (e.north west) -- (e.south east);
\draw[ultra thick] (f.south west) -- (f.north east);
\draw[ultra thick] (f.north west) -- (f.south east);


\end{tikzpicture}

